On the consistency of inversion-free parameter estimation for Gaussian random fields

Gaussian random fields are a powerful tool for modeling environmental processes. For high dimensional samples, classical approaches for estimating the covariance parameters require highly challenging and massive computations, such as the evaluation of the Cholesky factorization or solving linear systems. Recently, Anitescu, Chen and Stein \cite{M.Anitescu} proposed a fast and scalable algorithm which does not need such burdensome computations. The main focus of this article is to study the asymptotic behavior of the algorithm of Anitescu et al. (ACS) for regular and irregular grids in the increasing domain setting. Consistency, minimax optimality and asymptotic normality of this algorithm are proved under mild differentiability conditions on the covariance function. Despite the fact that ACS's method entails a non-concave maximization, our results hold for any stationary point of the objective function. A numerical study is presented to evaluate the efficiency of this algorithm for large data sets.

==> InvFreeSurf.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.09524,0.90476,1.00000}%
\definecolor{mycolor2}{rgb}{0.23810,0.76190,1.00000}%
\definecolor{mycolor3}{rgb}{0.38095,0.61905,1.00000}%
\definecolor{mycolor4}{rgb}{0.52381,0.47619,1.00000}%
\definecolor{mycolor5}{rgb}{0.66667,0.33333,1.00000}%
\definecolor{mycolor6}{rgb}{0.80952,0.19048,1.00000}%
\definecolor{mycolor7}{rgb}{0.95238,0.04762,1.00000}%
%

\pgfplotsset{every axis/.append style={
		scaled y ticks = false, 
		scaled x ticks = false, 
		y tick label style={/pgf/number format/.cd, fixed, fixed zerofill,
			,precision=0},
		x tick label style={/pgf/number format/.cd, fixed, fixed zerofill,
			precision=0},
		z tick label style={/pgf/number format/.cd, fixed, fixed zerofill,
			precision=0}
	}
}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
colormap={mymap}{[1pt] rgb(0pt)=(0,1,1); rgb(63pt)=(1,0,1)},
unbounded coords=jump,
view={-110.5}{15},
scale only axis,
xmin=0,
xmax=8,
xmajorgrids,
xlabel = {$\theta$},
ymin=0,
ymax=12,
ymajorgrids,
ylabel = {$\rho$},
zmin=1.5,
zmax=5.5,
zmajorgrids,
zlabel = {$\frac{G_n\paren{Y,\theta}}{\sqrt{n}}$},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
name=plot1,
title={$\theta_0 = 4, \rho_0 = 6, \nu_0 = 0.5, \delta = 0.1$}
]

\addplot3[%
surf,
shader=faceted,
draw=black,
colormap={mymap}{[1pt] rgb(0pt)=(0,1,1); rgb(63pt)=(1,0,1)},
mesh/rows=20]
table[row sep=crcr,header=false] {0.4	0.6	1.61867616139983\\
0.4	1.2	2.22009984367198\\
0.4	1.8	2.57191202148744\\
0.4	2.4	2.76359768608635\\
0.4	3	2.86517151060155\\
0.4	3.6	2.91395129695772\\
0.4	4.2	2.93061939850118\\
0.4	4.8	2.92730464091078\\
0.4	5.4	2.91143080301341\\
0.4	6	2.88768513605858\\
0.4	6.6	2.8590960787756\\
0.4	7.2	2.82765397648435\\
0.4	7.8	2.79468256418047\\
0.4	8.4	2.76106826426612\\
0.4	9	2.72740546694196\\
0.4	9.6	2.69409068335882\\
0.4	10.2	2.66138477889459\\
0.4	10.8	2.62945482046864\\
0.4	11.4	2.59840263805545\\
0.4	12	2.5682845698819\\
0.8	0.6	2.19607889496514\\
0.8	1.2	3.05623754197931\\
0.8	1.8	3.53225057410578\\
0.8	2.4	3.78880410060357\\
0.8	3	3.92439400626044\\
0.8	3.6	3.98852868793838\\
0.8	4.2	4.00870613340947\\
0.8	4.8	4.00128249305349\\
0.8	5.4	3.9764147329447\\
0.8	6	3.94059668136325\\
0.8	6.6	3.89806751318585\\
0.8	7.2	3.85163571463391\\
0.8	7.8	3.80317958347183\\
0.8	8.4	3.75396052473019\\
0.8	9	3.70482419835009\\
0.8	9.6	3.65633250336468\\
0.8	10.2	3.60885180941735\\
0.8	10.8	3.5626128816671\\
0.8	11.4	3.51775212644603\\
0.8	12	3.47434029543908\\
1.2	0.6	2.48633039845239\\
1.2	1.2	3.45912962960007\\
1.2	1.8	3.99883480563026\\
1.2	2.4	4.29564199550287\\
1.2	3	4.45827429086277\\
1.2	3.6	4.54041281418438\\
1.2	4.2	4.57202291071206\\
1.2	4.8	4.57119378331255\\
1.2	5.4	4.5493557787039\\
1.2	6	4.51394829247771\\
1.2	6.6	4.46991562412769\\
1.2	7.2	4.42059355939191\\
1.2	7.8	4.36825531423629\\
1.2	8.4	4.31445806030113\\
1.2	9	4.2602686166942\\
1.2	9.6	4.20641374811732\\
1.2	10.2	4.15338217283335\\
1.2	10.8	4.10149490673857\\
1.2	11.4	4.05095441199902\\
1.2	12	4.00187930166228\\
1.6	0.6	2.63266813522368\\
1.6	1.2	3.65456046922933\\
1.6	1.8	4.23140831992305\\
1.6	2.4	4.55644292637857\\
1.6	3	4.74079134434577\\
1.6	3.6	4.83955130756382\\
1.6	4.2	4.88371542338854\\
1.6	4.8	4.8921837416332\\
1.6	5.4	4.87704300972292\\
1.6	6	4.84626507195834\\
1.6	6.6	4.80522458254366\\
1.6	7.2	4.75760376084932\\
1.6	7.8	4.70595362199141\\
1.6	8.4	4.65205322363654\\
1.6	9	4.59714588398546\\
1.6	9.6	4.54209817536399\\
1.6	10.2	4.48750910425675\\
1.6	10.8	4.4337863514734\\
1.6	11.4	4.38120024293283\\
1.6	12	4.32992237276575\\
2	0.6	2.70318319718233\\
2	1.2	3.74156028100547\\
2	1.8	4.33902584626076\\
2	2.4	4.6833521891086\\
2	3	4.88437781429317\\
2	3.6	4.99708128444514\\
2	4.2	5.0526865991002\\
2	4.8	5.07041374291363\\
2	5.4	5.06267206623831\\
2	6	5.03772928244781\\
2	6.6	5.00122033147856\\
2	7.2	4.95705140137767\\
2	7.8	4.90796357754182\\
2	8.4	4.85589559634554\\
2	9	4.80222381213901\\
2	9.6	4.74792483735945\\
2	10.2	4.69368812049584\\
2	10.8	4.63999526957707\\
2	11.4	4.58717676358245\\
2	12	4.53545296818964\\
2.4	0.6	2.73059488223483\\
2.4	1.2	3.76758650038288\\
2.4	1.8	4.37496927621376\\
2.4	2.4	4.73197021892882\\
2.4	3	4.94540457800838\\
2.4	3.6	5.06928836961114\\
2.4	4.2	5.13460282262431\\
2.4	4.8	5.16059304603286\\
2.4	5.4	5.15979273327979\\
2.4	6	5.14062413749176\\
2.4	6.6	5.10887788264404\\
2.4	7.2	5.06860515322422\\
2.4	7.8	5.02267706298063\\
2.4	8.4	4.9731464404826\\
2.4	9	4.92148828877381\\
2.4	9.6	4.86876356629411\\
2.4	10.2	4.81573318143644\\
2.4	10.8	4.76293882142598\\
2.4	11.4	4.7107611532067\\
2.4	12	4.65946224990978\\
2.8	0.6	2.7321533269669\\
2.8	1.2	3.7576108428425\\
2.8	1.8	4.36782943202813\\
2.8	2.4	4.73266064682177\\
2.8	3	4.95509817943628\\
2.8	3.6	5.0877327551762\\
2.8	4.2	5.16101845565361\\
2.8	4.8	5.19404205426537\\
2.8	5.4	5.19933723499474\\
2.8	6	5.18539217261511\\
2.8	6.6	5.15808715812738\\
2.8	7.2	5.12156757956288\\
2.8	7.8	5.07879477099875\\
2.8	8.4	5.03190423309178\\
2.8	9	4.98244483212072\\
2.8	9.6	4.93154241623718\\
2.8	10.2	4.88001418530721\\
2.8	10.8	4.82845016625997\\
2.8	11.4	4.77727218924444\\
2.8	12	4.72677713459405\\
3.2	0.6	2.71769023466893\\
3.2	1.2	3.72578639056983\\
3.2	1.8	4.33406121151411\\
3.2	2.4	4.70315116712616\\
3.2	3	4.9319216200412\\
3.2	3.6	5.07128961032524\\
3.2	4.2	5.15100772486703\\
3.2	4.8	5.189885413646\\
3.2	5.4	5.20037394291256\\
3.2	6	5.19096841728585\\
3.2	6.6	5.16759485007642\\
3.2	7.2	5.13445887760749\\
3.2	7.8	5.09458511616117\\
3.2	8.4	5.05017005366995\\
3.2	9	5.00281887677019\\
3.2	9.6	4.95370814888961\\
3.2	10.2	4.90369995965675\\
3.2	10.8	4.85342355503098\\
3.2	11.4	4.80333467003833\\
3.2	12	4.75375923797956\\
3.6	0.6	2.69318154688776\\
3.6	1.2	3.68065544013181\\
3.6	1.8	4.28373216925567\\
3.6	2.4	4.65442246564385\\
3.6	3	4.88743336602047\\
3.6	3.6	5.03189206559546\\
3.6	4.2	5.11674361817612\\
3.6	4.8	5.16044010798947\\
3.6	5.4	5.1752925656169\\
3.6	6	5.16976108403854\\
3.6	6.6	5.14978617632518\\
3.6	7.2	5.1196096906237\\
3.6	7.8	5.08230045028693\\
3.6	8.4	5.04010047097608\\
3.6	9	4.99465859477137\\
3.6	9.6	4.94719169634811\\
3.6	10.2	4.89859822734386\\
3.6	10.8	4.84953969486187\\
3.6	11.4	4.80050009041338\\
3.6	12	4.75182983427044\\
4	0.6	2.66244795514545\\
4	1.2	3.62764100540886\\
4	1.8	4.22332047005517\\
4	2.4	4.59362496354986\\
4	3	4.82923252285336\\
4	3.6	4.97745161244033\\
4	4.2	5.06636057812822\\
4	4.8	5.11400011418594\\
4	5.4	5.13249880934669\\
4	6	5.1302501569122\\
4	6.6	5.11318551509793\\
4	7.2	5.08556484221375\\
4	7.8	5.05048691419756\\
4	8.4	5.01022776186957\\
4	9	4.96647042682343\\
4	9.6	4.92046426636569\\
4	10.2	4.87313760550701\\
4	10.8	4.82517885079419\\
4	11.4	4.77709584151781\\
4	12	4.72925987843352\\
4.4	0.6	2.62802288586097\\
4.4	1.2	3.57031350607022\\
4.4	1.8	4.15715129667997\\
4.4	2.4	4.52559277984644\\
4.4	3	4.76250547942283\\
4.4	3.6	4.91340897867792\\
4.4	4.2	5.00549009006764\\
4.4	4.8	5.05634341683071\\
4.4	5.4	5.07788405588488\\
4.4	6	5.07841426251137\\
4.4	6.6	5.06383739903173\\
4.4	7.2	5.03841711931445\\
4.4	7.8	5.00527091203676\\
4.4	8.4	4.96669984078768\\
4.4	9	4.92441381438\\
4.4	9.6	4.87968860473084\\
4.4	10.2	4.833477358238\\
4.4	10.8	4.78649117455412\\
4.4	11.4	4.73925825122309\\
4.4	12	4.692167890163\\
4.8	0.6	2.59162580825454\\
4.8	1.2	3.51107675674773\\
4.8	1.8	4.08817953418184\\
4.8	2.4	4.45367395730905\\
4.8	3	4.6908808326371\\
4.8	3.6	4.84359941215896\\
4.8	4.2	4.93812579686077\\
4.8	4.8	4.99158909218507\\
4.8	5.4	5.01566871572321\\
4.8	6	5.01855633065959\\
4.8	6.6	5.00611187534186\\
4.8	7.2	4.9825907459342\\
4.8	7.8	4.95111986314674\\
4.8	8.4	4.91401799318706\\
4.8	9	4.87301599901129\\
4.8	9.6	4.82941121140256\\
4.8	10.2	4.78417756541607\\
4.8	10.8	4.73804548922651\\
4.8	11.4	4.69156073342397\\
4.8	12	4.6451282719229\\
5.2	0.6	2.5544375789115\\
5.2	1.2	3.45156439291868\\
5.2	1.8	4.01844471767307\\
5.2	2.4	4.38021511302824\\
5.2	3	4.61693103966665\\
5.2	3.6	4.77076403481392\\
5.2	4.2	4.86713914954493\\
5.2	4.8	4.92271289738693\\
5.2	5.4	4.94891428934219\\
5.2	6	4.95380948303307\\
5.2	6.6	4.94320229848461\\
5.2	7.2	4.92132975073034\\
5.2	7.8	4.8913202780536\\
5.2	8.4	4.8555041374023\\
5.2	9	4.81562819495241\\
5.2	9.6	4.77300732313571\\
5.2	10.2	4.72863293748469\\
5.2	10.8	4.68325204534932\\
5.2	11.4	4.63742565778684\\
5.2	12	4.59157251164796\\
5.6	0.6	2.51727044159116\\
5.6	1.2	3.39288353552486\\
5.6	1.8	3.94935276881174\\
5.6	2.4	4.30686286218145\\
5.6	3	4.54248556280771\\
5.6	3.6	4.69687068384354\\
5.6	4.2	4.79460518434177\\
5.6	4.8	4.8518756694092\\
5.6	5.4	4.87985238008722\\
5.6	6	4.88646497766876\\
5.6	6.6	4.87745086683663\\
5.6	7.2	4.85702008173792\\
5.6	7.8	4.82829571771857\\
5.6	8.4	4.79361411901989\\
5.6	9	4.75473387773014\\
5.6	9.6	4.71298397665195\\
5.6	10.2	4.66937051822795\\
5.6	10.8	4.62465478730343\\
5.6	11.4	4.57941114545827\\
5.6	12	4.53407050426185\\
6	0.6	2.48067844139462\\
6	1.2	3.33577277987157\\
6	1.8	3.88186044094776\\
6	2.4	4.23476225650414\\
6	3	4.46883772068278\\
6	3.6	4.62332662836047\\
6	4.2	4.72201961238632\\
6	4.8	4.78064358040638\\
6	5.4	4.81010699622162\\
6	6	4.81819552973523\\
6	6.6	4.81057206598068\\
6	7.2	4.79141243364502\\
6	7.8	4.76382842548441\\
6	8.4	4.73015771041796\\
6	9	4.69216683018685\\
6	9.6	4.65119586824969\\
6	10.2	4.60826318863819\\
6	10.8	4.56414237630001\\
6	11.4	4.51941951632031\\
6	12	4.47453634946903\\
6.4	0.6	2.44503207880755\\
6.4	1.2	3.28070908181745\\
6.4	1.8	3.8166015217719\\
6.4	2.4	4.16469354335444\\
6.4	3	4.39688779706536\\
6.4	3.6	4.55112616303916\\
6.4	4.2	4.65044997582074\\
6.4	4.8	4.71014220711678\\
6.4	5.4	4.74085092535765\\
6.4	6	4.75021338542829\\
6.4	6.6	4.743811864601\\
6.4	7.2	4.72578204846187\\
6.4	7.8	4.69921929494721\\
6.4	8.4	4.66645839202007\\
6.4	9	4.62927045998549\\
6.4	9.6	4.58900399399548\\
6.4	10.2	4.5466874651853\\
6.4	10.8	4.50310501765466\\
6.4	11.4	4.45885304093574\\
6.4	12	4.41438294084843\\
6.8	0.6	2.41057032503362\\
6.8	1.2	3.22798238477314\\
6.8	1.8	3.75397601802114\\
6.8	2.4	4.09716964294591\\
6.8	3	4.32724552416604\\
6.8	3.6	4.48095658788363\\
6.8	4.2	4.58064444547596\\
6.8	4.8	4.64116775805271\\
6.8	5.4	4.67291905829627\\
6.8	6	4.68338539597528\\
6.8	6.6	4.67806417997614\\
6.8	7.2	4.66104622398242\\
6.8	7.8	4.63540610403991\\
6.8	8.4	4.60347203818157\\
6.8	9	4.56701671021153\\
6.8	9.6	4.52739460139388\\
6.8	10.2	4.48564234543212\\
6.8	10.8	4.44255308171721\\
6.8	11.4	4.39873223909272\\
6.8	12	4.35463985902647\\
7.2	0.6	2.37743764826055\\
7.2	1.2	3.17774888252111\\
7.2	1.8	3.6942145851668\\
7.2	2.4	4.03250724166747\\
7.2	3	4.26030524407703\\
7.2	3.6	4.41327615867128\\
7.2	4.2	4.51311198803561\\
7.2	4.8	4.5742691798553\\
7.2	5.4	4.60689223957813\\
7.2	6	4.61831841608891\\
7.2	6.6	4.61395760865987\\
7.2	7.2	4.59785215053065\\
7.2	7.8	4.57305223671191\\
7.2	8.4	4.54187632053921\\
7.2	9	4.5060959663497\\
7.2	9.6	4.46706944922201\\
7.2	10.2	4.4258397955042\\
7.2	10.8	4.38320771551165\\
7.2	11.4	4.33978652934892\\
7.2	12	4.29604398570958\\
7.6	0.6	2.34571075781433\\
7.6	1.2	3.13006958935497\\
7.6	1.8	3.63742573461804\\
7.6	2.4	3.97087940855819\\
7.6	3	4.19630188976796\\
7.6	3.6	4.34837233798807\\
7.6	4.2	4.44818237167394\\
7.6	4.8	4.50980968260032\\
7.6	5.4	4.54316018007532\\
7.6	6	4.55542348905686\\
7.6	6.6	4.55192075703398\\
7.6	7.2	4.53664324523065\\
7.6	7.8	4.51261387261776\\
7.6	8.4	4.4821386081627\\
7.6	9	4.44698553290653\\
7.6	9.6	4.4085147418468\\
7.6	10.2	4.36777403976763\\
7.6	10.8	4.32557040090342\\
7.6	11.4	4.28252398213192\\
7.6	12	4.23910938881357\\
8	0.6	2.31541810413144\\
8	1.2	3.0849385182551\\
8	1.8	3.58363070941766\\
8	2.4	3.9123548734511\\
8	3	4.13535306869928\\
8	3.6	4.28640575476833\\
8	4.2	4.38605153059711\\
8	4.8	4.44801329054177\\
8	5.4	4.48196908629467\\
8	6	4.49496448051882\\
8	6.6	4.49223180435601\\
8	7.2	4.47770955789394\\
8	7.8	4.45439113990894\\
8	8.4	4.42456776773594\\
8	9	4.39000198397653\\
8	9.6	4.35205394016775\\
8	10.2	4.31177475157295\\
8	10.8	4.2699764547081\\
8	11.4	4.22728506833298\\
8	12	4.1841812669738\\
};

\addplot3[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.664164900117875	0.6	1\\
0.4	0.980421173798358	1\\
nan	nan	1\\
};


\addplot3[area legend,solid,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y	z\\
1.237364529066	0.6	1\\
1.2	0.608431093144358	1\\
0.8	0.811998872131215	1\\
0.533901464744215	1.2	1\\
0.4	1.6773572502226	1\\
nan	nan	1\\
};


\addplot3[area legend,solid,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y	z\\
5.78878925993002	0.6	1\\
6	0.613557492596521	1\\
6.4	0.639465909193004	1\\
6.8	0.665643520107749	1\\
7.2	0.691886016209199	1\\
7.6	0.718024482658745	1\\
8	0.743919687494267	1\\
nan	nan	1\\
};


\addplot3[area legend,solid,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.59059111617119	12	1\\
0.574731097157661	11.4	1\\
0.558834904798643	10.8	1\\
0.542955991162492	10.2	1\\
0.527165255253328	9.6	1\\
0.511556909765919	9	1\\
0.496256863004333	8.4	1\\
0.481435019397004	7.8	1\\
0.467323866078744	7.2	1\\
0.454247466891862	6.6	1\\
0.442668299893671	6	1\\
0.4332659280567	5.4	1\\
0.427075179974777	4.8	1\\
0.425742122318098	4.2	1\\
0.432030714126137	3.6	1\\
0.450916021874924	3	1\\
0.492235987042658	2.4	1\\
0.578307109444014	1.8	1\\
0.773096516474185	1.2	1\\
0.8	1.16077174216092	1\\
1.2	0.916819494773817	1\\
1.6	0.815677436390841	1\\
2	0.771508100925054	1\\
2.4	0.755876930758397	1\\
2.8	0.756718344087261	1\\
3.2	0.768025498566918	1\\
3.6	0.786426267192308	1\\
4	0.809834941162763	1\\
4.4	0.836855025081175	1\\
4.8	0.866490034567723	1\\
5.2	0.897992935311997	1\\
5.6	0.930782781860997	1\\
6	0.964395974973032	1\\
6.4	0.998456283368043	1\\
6.8	1.0326554774498	1\\
7.2	1.06674018188536	1\\
7.6	1.10050248626679	1\\
8	1.1337728928074	1\\
nan	nan	1\\
};


\addplot3[area legend,solid,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.819456157181343	12	1\\
0.8	11.6453542184367	1\\
0.792276222842259	11.4	1\\
0.773160867694081	10.8	1\\
0.754045130474971	10.2	1\\
0.735013215965306	9.6	1\\
0.716177502325945	9	1\\
0.697688587234433	8.4	1\\
0.679749933744032	7.8	1\\
0.66263984931241	7.2	1\\
0.646745540829309	6.6	1\\
0.632617779403014	6	1\\
0.621062188994556	5.4	1\\
0.6132987595402	4.8	1\\
0.611255952999832	4.2	1\\
0.618150393991614	3.6	1\\
0.639733763963748	3	1\\
0.687318652511721	2.4	1\\
0.786566998057987	1.8	1\\
0.8	1.75934912878955	1\\
1.2	1.24543632955372	1\\
1.28365183402469	1.2	1\\
1.6	1.10925043818062	1\\
2	1.06042048610159	1\\
2.4	1.0451753153835	1\\
2.8	1.04927068814399	1\\
3.2	1.06561615819194	1\\
3.6	1.09023176731995	1\\
4	1.12065359025905	1\\
4.4	1.15522814009041	1\\
4.8	1.19277171440246	1\\
4.87445012118523	1.2	1\\
5.2	1.25126543113202	1\\
5.6	1.31549583488284	1\\
6	1.38044050268938	1\\
6.4	1.4455241781741	1\\
6.8	1.51029000888907	1\\
7.2	1.57437272116398	1\\
7.6	1.63748015759606	1\\
8	1.69937996515723	1\\
nan	nan	1\\
};


\addplot3[area legend,solid,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y	z\\
1.19857504249725	12	1\\
1.16177479851109	11.4	1\\
1.12466261480879	10.8	1\\
1.08732883737014	10.2	1\\
1.04990308243638	9.6	1\\
1.01256910099476	9	1\\
0.975586481406514	8.4	1\\
0.939323213376658	7.8	1\\
0.904305995063093	7.2	1\\
0.871300392439011	6.6	1\\
0.84144285460106	6	1\\
0.816466103959473	5.4	1\\
0.8	4.83094351194992	1\\
0.799522339105623	4.8	1\\
0.796769783681566	4.2	1\\
0.8	3.94111291475591	1\\
0.808314290276584	3.6	1\\
0.856646402513909	3	1\\
0.96667727612466	2.4	1\\
1.2	1.80235545716444	1\\
1.20200400182847	1.8	1\\
1.6	1.55930396241079	1\\
2	1.45953601414746	1\\
2.4	1.42958849891571	1\\
2.8	1.43833016048985	1\\
3.2	1.47048327498201	1\\
3.6	1.51771535306839	1\\
4	1.57505975950898	1\\
4.4	1.63932395030318	1\\
4.8	1.70832184044523	1\\
5.2	1.7804776597095	1\\
5.30678360056156	1.8	1\\
5.6	1.88499994622958	1\\
6	2.00085965077734	1\\
6.4	2.11612068106757	1\\
6.8	2.23011984625202	1\\
7.2	2.34234475793168	1\\
7.41099065164162	2.4	1\\
7.6	2.47750937160889	1\\
8	2.63581839247988	1\\
nan	nan	1\\
};


\addplot3[area legend,solid,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y	z\\
1.93100206202094	12	1\\
1.83070543514861	11.4	1\\
1.72843993195932	10.8	1\\
1.62423310765779	10.2	1\\
1.6	10.0627099290401	1\\
1.54983601031566	9.6	1\\
1.48465130370288	9	1\\
1.41983957100064	8.4	1\\
1.35605015807097	7.8	1\\
1.29424811505966	7.2	1\\
1.23588854412293	6.6	1\\
1.2	6.1900628737759	1\\
1.19026894337972	6	1\\
1.16554215895739	5.4	1\\
1.15003167368017	4.8	1\\
1.14885796864994	4.2	1\\
1.17070920342698	3.6	1\\
1.2	3.30479517368863	1\\
1.25907708384017	3	1\\
1.51343140350144	2.4	1\\
1.6	2.29580876880636	1\\
2	2.0805027679402	1\\
2.4	2.01013511533391	1\\
2.8	2.01736720315442	1\\
3.2	2.06975340720511	1\\
3.6	2.15005151122358	1\\
4	2.24830057664228	1\\
4.4	2.3583226411535	1\\
4.54234259651921	2.4	1\\
4.8	2.51717883630535	1\\
5.2	2.70361680011857	1\\
5.6	2.89181289571475	1\\
5.83074980383344	3	1\\
6	3.12102724960254	1\\
6.4	3.40111499736254	1\\
6.69144348060161	3.6	1\\
6.8	3.71461824484732	1\\
7.2	4.12119870319646	1\\
7.28077662410678	4.2	1\\
7.6	4.70449348719396	1\\
7.66349679826632	4.8	1\\
7.882133738155	5.4	1\\
7.96668473663102	6	1\\
7.94794215481782	6.6	1\\
7.8487083153056	7.2	1\\
7.68665943373592	7.8	1\\
7.6	8.04834316308613	1\\
7.48040123314582	8.4	1\\
7.24125137302917	9	1\\
7.2	9.09372037473528	1\\
6.98164629782172	9.6	1\\
6.8	9.99367359817352	1\\
6.70592103266612	10.2	1\\
6.42051143440148	10.8	1\\
6.4	10.8421000536231	1\\
6.12825257667384	11.4	1\\
6	11.6596008840195	1\\
5.82891400326697	12	1\\
nan	nan	1\\
};


\addplot3[area legend,solid,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y	z\\
2	6.61657723846748	1\\
2.15400144920777	7.2	1\\
2.32092625241441	7.8	1\\
2.4	8.07470354908055	1\\
2.58280849790266	8.4	1\\
2.8	8.78703541650795	1\\
3.14465749302727	9	1\\
3.2	9.03443903471003	1\\
3.33817545867154	9	1\\
3.6	8.92947379367127	1\\
4	8.54024293561916	1\\
4.09398805746158	8.4	1\\
4.4	7.88199272458971	1\\
4.43893488414206	7.8	1\\
4.67526143640232	7.2	1\\
4.8	6.75590770075529	1\\
4.83886133493302	6.6	1\\
4.91463928416487	6	1\\
4.89388869965732	5.4	1\\
4.8	5.00957739148059	1\\
4.74804419404599	4.8	1\\
4.43259940723065	4.2	1\\
4.4	4.16422660423111	1\\
4	3.75216724692642	1\\
3.83432623166881	3.6	1\\
3.6	3.46753833854539	1\\
3.2	3.29308758698487	1\\
2.8	3.2031226939728	1\\
2.4	3.26441920102034	1\\
2.01616858261568	3.6	1\\
2	3.63149392002868	1\\
1.87527671775189	4.2	1\\
1.84197106568419	4.8	1\\
1.8649520340947	5.4	1\\
1.92117736813297	6	1\\
1.99750947357748	6.6	1\\
2	6.61657723846748	1\\
nan	nan	1\\
};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
colormap={mymap}{[1pt] rgb(0pt)=(0,1,1); rgb(63pt)=(1,0,1)},
unbounded coords=jump,
view={-80.5}{20},
scale only axis,
xmin=0,
xmax=6,
xmajorgrids,
xlabel = {$\theta$},
ymin=0,
ymax=14,
ymajorgrids,
ylabel = {$\rho$},
zmin=1.5,
zmax=5,
zmajorgrids,
zlabel = {$\frac{G_n\paren{Y,\theta}}{\sqrt{n}}$},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
title={$\theta_0 = 3, \rho_0 = 7, \nu_0 = 0.5, \delta = 0.3$},
at=(plot1.right of south east),
anchor=left of south west
]

\addplot3[%
surf,
shader=faceted,
draw=black,
colormap={mymap}{[1pt] rgb(0pt)=(0,1,1); rgb(63pt)=(1,0,1)},
mesh/rows=20]
table[row sep=crcr,header=false] {0.3	0.7	1.55186197854298\\
	0.3	1.4	2.05551040844033\\
	0.3	2.1	2.39416255488975\\
	0.3	2.8	2.59451406490921\\
	0.3	3.5	2.70923121516536\\
	0.3	4.2	2.77069519971529\\
	0.3	4.9	2.79804497801999\\
	0.3	5.6	2.80299579737061\\
	0.3	6.3	2.79299599897389\\
	0.3	7	2.77293720256375\\
	0.3	7.7	2.74612144630488\\
	0.3	8.4	2.71483035313932\\
	0.3	9.1	2.68067116549466\\
	0.3	9.8	2.64479324061645\\
	0.3	10.5	2.60802727500054\\
	0.3	11.2	2.57097730451688\\
	0.3	11.9	2.53408313233966\\
	0.3	12.6	2.497663761793\\
	0.3	13.3	2.46194830344514\\
	0.3	14	2.4270984033239\\
	0.6	0.7	2.0841088702315\\
	0.6	1.4	2.82209357157279\\
	0.6	2.1	3.28344340880334\\
	0.6	2.8	3.54402061243544\\
	0.6	3.5	3.68780574243658\\
	0.6	4.2	3.76080901777616\\
	0.6	4.9	3.78897177747882\\
	0.6	5.6	3.78789096576376\\
	0.6	6.3	3.76741859362753\\
	0.6	7	3.73400995545641\\
	0.6	7.7	3.69201902534644\\
	0.6	8.4	3.64445298143872\\
	0.6	9.1	3.59342884127451\\
	0.6	9.8	3.54045855689585\\
	0.6	10.5	3.48663225102084\\
	0.6	11.2	3.4327393950698\\
	0.6	11.9	3.37935120363939\\
	0.6	12.6	3.32687813300735\\
	0.6	13.3	3.27561094613724\\
	0.6	14	3.22575062368789\\
	0.9	0.7	2.38007318261307\\
	0.9	1.4	3.22253240793062\\
	0.9	2.1	3.74585286657026\\
	0.9	2.8	4.0424484305395\\
	0.9	3.5	4.20733927247435\\
	0.9	4.2	4.29194335292098\\
	0.9	4.9	4.32527217009862\\
	0.9	5.6	4.32486161674429\\
	0.9	6.3	4.30186917876614\\
	0.9	7	4.26366541911673\\
	0.9	7.7	4.21526440270058\\
	0.9	8.4	4.16015950426322\\
	0.9	9.1	4.1008314535234\\
	0.9	9.8	4.03906711836528\\
	0.9	10.5	3.97616554757555\\
	0.9	11.2	3.91307511275762\\
	0.9	11.9	3.85048745139487\\
	0.9	12.6	3.78890357050444\\
	0.9	13.3	3.72868147770018\\
	0.9	14	3.67007118852399\\
	1.2	0.7	2.54574330017708\\
	1.2	1.4	3.43646487922499\\
	1.2	2.1	3.99446748471411\\
	1.2	2.8	4.31503747305719\\
	1.2	3.5	4.49607586292993\\
	1.2	4.2	4.5909778791277\\
	1.2	4.9	4.63023334090933\\
	1.2	5.6	4.63248014533087\\
	1.2	6.3	4.60969490550517\\
	1.2	7	4.56986101611303\\
	1.2	7.7	4.51845646800155\\
	1.2	8.4	4.45933042727837\\
	1.2	9.1	4.39523959365109\\
	1.2	9.8	4.32818662528309\\
	1.2	10.5	4.25964002162828\\
	1.2	11.2	4.19068128416189\\
	1.2	11.9	4.12210634706117\\
	1.2	12.6	4.05449744946438\\
	1.2	13.3	3.98827532074066\\
	1.2	14	3.92373784403674\\
	1.5	0.7	2.63511986861093\\
	1.5	1.4	3.54488020433772\\
	1.5	2.1	4.12136614546994\\
	1.5	2.8	4.45748728737005\\
	1.5	3.5	4.65043411823146\\
	1.5	4.2	4.75382592109119\\
	1.5	4.9	4.7986850292126\\
	1.5	5.6	4.80420104503843\\
	1.5	6.3	4.78283212368457\\
	1.5	7	4.74295840366186\\
	1.5	7.7	4.6903784826919\\
	1.5	8.4	4.62919952879502\\
	1.5	9.1	4.56238611464131\\
	1.5	9.8	4.49210869701651\\
	1.5	10.5	4.41997128307874\\
	1.5	11.2	4.34716461608141\\
	1.5	11.9	4.27457235455875\\
	1.5	12.6	4.20284677234595\\
	1.5	13.3	4.13246408874694\\
	1.5	14	4.06376574789465\\
	1.8	0.7	2.67744932114263\\
	1.8	1.4	3.58969619538562\\
	1.8	2.1	4.17433399341709\\
	1.8	2.8	4.51999404511688\\
	1.8	3.5	4.72147603770629\\
	1.8	4.2	4.83167116036134\\
	1.8	4.9	4.88155216125405\\
	1.8	5.6	4.89048905243943\\
	1.8	6.3	4.87117843675398\\
	1.8	7	4.83223430064762\\
	1.8	7.7	4.77966417585521\\
	1.8	8.4	4.71775504889806\\
	1.8	9.1	4.64962367908076\\
	1.8	9.8	4.57756818482\\
	1.8	10.5	4.50329898026805\\
	1.8	11.2	4.42809495737021\\
	1.8	11.9	4.35291231182596\\
	1.8	12.6	4.2784625677978\\
	1.8	13.3	4.20526995192805\\
	1.8	14	4.13371446800672\\
	2.1	0.7	2.68988145265392\\
	2.1	1.4	3.59495245719669\\
	2.1	2.1	4.18101066077424\\
	2.1	2.8	4.53191921687783\\
	2.1	3.5	4.73933003411593\\
	2.1	4.2	4.85489321183274\\
	2.1	4.9	4.90917716380974\\
	2.1	5.6	4.92148590447085\\
	2.1	6.3	4.90458257655922\\
	2.1	7	4.86719391612346\\
	2.1	7.7	4.81544994340292\\
	2.1	8.4	4.75375490200047\\
	2.1	9.1	4.68533193788678\\
	2.1	9.8	4.61257304309781\\
	2.1	10.5	4.53727003086151\\
	2.1	11.2	4.46077145489568\\
	2.1	11.9	4.38409245876818\\
	2.1	12.6	4.30799393039221\\
	2.1	13.3	4.23304102442672\\
	2.1	14	4.15964735331492\\
	2.4	0.7	2.68302873028456\\
	2.4	1.4	3.57530514291536\\
	2.4	2.1	4.15838497910779\\
	2.4	2.8	4.51148445916841\\
	2.4	3.5	4.72282918899984\\
	2.4	4.2	4.84257007719643\\
	2.4	4.9	4.90066242860055\\
	2.4	5.6	4.91618520901031\\
	2.4	6.3	4.90184965245067\\
	2.4	7	4.8664073723507\\
	2.4	7.7	4.81604536501908\\
	2.4	8.4	4.75523592337737\\
	2.4	9.1	4.6872713931912\\
	2.4	9.8	4.61460945685137\\
	2.4	10.5	4.53910198503828\\
	2.4	11.2	4.46215110286293\\
	2.4	11.9	4.38481886216895\\
	2.4	12.6	4.30790660193728\\
	2.4	13.3	4.23201389980226\\
	2.4	14	4.15758331702906\\
	2.7	0.7	2.66370122854605\\
	2.7	1.4	3.54003557558523\\
	2.7	2.1	4.11728771088781\\
	2.7	2.8	4.47040371394021\\
	2.7	3.5	4.68415992661701\\
	2.7	4.2	4.80710075844297\\
	2.7	4.9	4.86845318160811\\
	2.7	5.6	4.88697196462912\\
	2.7	6.3	4.87523697781992\\
	2.7	7	4.84196249519219\\
	2.7	7.7	4.79334398698908\\
	2.7	8.4	4.73388392207872\\
	2.7	9.1	4.66691422853512\\
	2.7	9.8	4.5949351503539\\
	2.7	10.5	4.51984064209395\\
	2.7	11.2	4.44307254443081\\
	2.7	11.9	4.36572924894343\\
	2.7	12.6	4.28864458780417\\
	2.7	13.3	4.2124466599514\\
	2.7	14	4.13760267706802\\
	3	0.7	2.63637741892996\\
	3	1.4	3.49516266097625\\
	3	2.1	4.06478034104077\\
	3	2.8	4.41637196691634\\
	3	3.5	4.63137827782517\\
	3	4.2	4.75671950594021\\
	3	4.9	4.82083868537932\\
	3	5.6	4.84210749606926\\
	3	6.3	4.83292253471059\\
	3	7	4.80191758332273\\
	3	7.7	4.75526138206916\\
	3	8.4	4.69745800256701\\
	3	9.1	4.63185582371909\\
	3	9.8	4.56097901320553\\
	3	10.5	4.48674871327293\\
	3	11.2	4.41063470696542\\
	3	11.9	4.33376254645746\\
	3	12.6	4.25699151074063\\
	3	13.3	4.18097290365104\\
	3	14	4.1061946530285\\
	3.3	0.7	2.60405078176527\\
	3.3	1.4	3.4446454638819\\
	3.3	2.1	4.00552815616556\\
	3.3	2.8	4.3545097909353\\
	3.3	3.5	4.56987937968247\\
	3.3	4.2	4.69696815715343\\
	3.3	4.9	4.76341746970939\\
	3.3	5.6	4.7871837821604\\
	3.3	6.3	4.78044754390144\\
	3.3	7	4.75173261429452\\
	3.3	7.7	4.70715580786254\\
	3.3	8.4	4.6512015605019\\
	3.3	9.1	4.58721692573027\\
	3.3	9.8	4.51773522418961\\
	3.3	10.5	4.44469263720741\\
	3.3	11.2	4.36957703083118\\
	3.3	11.9	4.29353324218592\\
	3.3	12.6	4.21743981653596\\
	3.3	13.3	4.14196650504195\\
	3.3	14	4.06761836566487\\
	3.6	0.7	2.56874318343556\\
	3.6	1.4	3.3911073336792\\
	3.6	2.1	3.94263411230429\\
	3.6	2.8	4.28824822530136\\
	3.6	3.5	4.50330280806973\\
	3.6	4.2	4.63160557856226\\
	3.6	4.9	4.70000235330201\\
	3.6	5.6	4.72602001242601\\
	3.6	6.3	4.72160303212182\\
	3.6	7	4.69514561761978\\
	3.6	7.7	4.65269479143591\\
	3.6	8.4	4.59869970895052\\
	3.6	9.1	4.53649258692581\\
	3.6	9.8	4.46860434330007\\
	3.6	10.5	4.3969764278274\\
	3.6	11.2	4.32310664665519\\
	3.6	11.9	4.24815245053522\\
	3.6	12.6	4.17300628860244\\
	3.6	13.3	4.0983521371506\\
	3.6	14	4.02470893289953\\
	3.9	0.7	2.53182849798603\\
	3.9	1.4	3.33628985157881\\
	3.9	2.1	3.87816527837032\\
	3.9	2.8	4.21989158252139\\
	3.9	3.5	4.43411154073008\\
	3.9	4.2	4.5631910768873\\
	3.9	4.9	4.63320152912053\\
	3.9	5.6	4.66123762392426\\
	3.9	6.3	4.65899700892512\\
	3.9	7	4.63473133572328\\
	3.9	7.7	4.59440526581894\\
	3.9	8.4	4.54242120257246\\
	3.9	9.1	4.48208631683557\\
	3.9	9.8	4.41592015884286\\
	3.9	10.5	4.34586167054048\\
	3.9	11.2	4.273411951135\\
	3.9	11.9	4.19973548099225\\
	3.9	12.6	4.12573401288958\\
	3.9	13.3	4.05210203798676\\
	3.9	14	3.9793694464688\\
	4.2	0.7	2.49424241496531\\
	4.2	1.4	3.28134550547158\\
	4.2	2.1	3.81349419148656\\
	4.2	2.8	4.15098467888727\\
	4.2	3.5	4.36397164676031\\
	4.2	4.2	4.49346835669635\\
	4.2	4.9	4.56480171920538\\
	4.2	5.6	4.59463957936624\\
	4.2	6.3	4.59442812705119\\
	4.2	7	4.5722684137432\\
	4.2	7.7	4.53403400318781\\
	4.2	8.4	4.48407216191791\\
	4.2	9.1	4.4256573191428\\
	4.2	9.8	4.36129073212278\\
	4.2	10.5	4.29290268759996\\
	4.2	11.2	4.22199219901269\\
	4.2	11.9	4.14972614882004\\
	4.2	12.6	4.0770116881006\\
	4.2	13.3	4.00455059561298\\
	4.2	14	3.93288110751027\\
	4.5	0.7	2.45662122328756\\
	4.5	1.4	3.227030048619\\
	4.5	2.1	3.7495242368678\\
	4.5	2.8	4.08255659458269\\
	4.5	3.5	4.29400547646303\\
	4.5	4.2	4.4236224840588\\
	4.5	4.9	4.49602525670888\\
	4.5	5.6	4.52746520339805\\
	4.5	6.3	4.52913679480849\\
	4.5	7	4.50898593737671\\
	4.5	7.7	4.47278916651074\\
	4.5	8.4	4.42483251872439\\
	4.5	9.1	4.3683518883141\\
	4.5	9.8	4.30582489879573\\
	4.5	10.5	4.23916833933479\\
	4.5	11.2	4.16987480980446\\
	4.5	11.9	4.09910978845431\\
	4.5	12.6	4.02778253796365\\
	4.5	13.3	3.95659934377213\\
	4.5	14	3.8861044859268\\
	4.8	0.7	2.41939497559185\\
	4.8	1.4	3.17383061608402\\
	4.8	2.1	3.68684030587348\\
	4.8	2.8	4.01528437431654\\
	4.8	3.5	4.22496240018949\\
	4.8	4.2	4.35445377534033\\
	4.8	4.9	4.4277045432853\\
	4.8	5.6	4.46056346799795\\
	4.8	6.3	4.46397612643398\\
	4.8	7	4.44573130656692\\
	4.8	7.7	4.41150467883413\\
	4.8	8.4	4.36551668105597\\
	4.8	9.1	4.31096032650207\\
	4.8	9.8	4.25028549050139\\
	4.8	10.5	4.18539165656491\\
	4.8	11.2	4.11776154029584\\
	4.8	11.9	4.04855610068637\\
	4.8	12.6	3.97868396414181\\
	4.8	13.3	3.90885354514048\\
	4.8	14	3.83961315287958\\
	5.1	0.7	2.38285074000991\\
	5.1	1.4	3.12205187045749\\
	5.1	2.1	3.62581039619556\\
	5.1	2.8	3.94960388403725\\
	5.1	3.5	4.15733486963985\\
	5.1	4.2	4.28649638572581\\
	5.1	4.9	4.360401356595\\
	5.1	5.6	4.39451176800124\\
	5.1	6.3	4.3995293120152\\
	5.1	7	4.38308560241351\\
	5.1	7.7	4.35075320330072\\
	5.1	8.4	4.30668390818364\\
	5.1	9.1	4.25402461847294\\
	5.1	9.8	4.19519430066922\\
	5.1	10.5	4.13207214201126\\
	5.1	11.2	4.06612819571156\\
	5.1	11.9	3.99851636023364\\
	5.1	12.6	3.93014233890294\\
	5.1	13.3	3.86171465457124\\
	5.1	14	3.79378389511794\\
	5.4	0.7	2.34717594248508\\
	5.4	1.4	3.07187434657259\\
	5.4	2.1	3.56665458881194\\
	5.4	2.8	3.88578536858784\\
	5.4	3.5	4.09143780519963\\
	5.4	4.2	4.22009967207515\\
	5.4	4.9	4.2944889208892\\
	5.4	5.6	4.32969780921264\\
	5.4	6.3	4.33619068395172\\
	5.4	7	4.3214433734796\\
	5.4	7.7	4.29092433213386\\
	5.4	8.4	4.24871469983052\\
	5.4	9.1	4.19791291023639\\
	5.4	9.8	4.14090461076935\\
	5.4	10.5	4.07954635057983\\
	5.4	11.2	4.01529330066765\\
	5.4	11.9	3.94929023014689\\
	5.4	12.6	3.88243802206285\\
	5.4	13.3	3.81544359780632\\
	5.4	14	3.74885831171596\\
	5.7	0.7	2.3124883056762\\
	5.7	1.4	3.02339419743278\\
	5.7	2.1	3.50949213259484\\
	5.7	2.8	3.8239852306187\\
	5.7	3.5	4.02746319005373\\
	5.7	4.2	4.15548430717897\\
	5.7	4.9	4.23020864610135\\
	5.7	5.6	4.26637633847718\\
	5.7	6.3	4.27422197574605\\
	5.7	7	4.26106808121789\\
	5.7	7.7	4.23227896958313\\
	5.7	8.4	4.19186394480059\\
	5.7	9.1	4.14287131642024\\
	5.7	9.8	4.08765160199506\\
	5.7	10.5	4.02803689061383\\
	5.7	11.2	3.96546570273082\\
	5.7	11.9	3.90107199736266\\
	5.7	12.6	3.83575026685702\\
	5.7	13.3	3.7702043887947\\
	5.7	14	3.70498518310282\\
	6	0.7	2.27885668015594\\
	6	1.4	2.97665040206875\\
	6	2.1	3.45437373492172\\
	6	2.8	3.76428168697762\\
	6	3.5	3.96551780130928\\
	6	4.2	4.09278117161994\\
	6	4.9	4.16770954080229\\
	6	5.6	4.20470862257332\\
	6	6.3	4.21379153265502\\
	6	7	4.20213079059789\\
	6	7.7	4.17498731272047\\
	6	8.4	4.13629805367156\\
	6	9.1	4.0890601113656\\
	6	9.8	4.03558754948571\\
	6	10.5	3.9776865968837\\
	6	11.2	3.91677772300103\\
	6	11.9	3.85398271546315\\
	6	12.6	3.79018837885564\\
	6	13.3	3.72609433312202\\
	6	14	3.66224974823756\\
};

\addplot3[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
	x	y	z\\
	0.552592187078066	0.7	1.5\\
	0.3	1.32284839264534	1.5\\
	nan	nan	1.5\\
};


\addplot3[area legend,solid,draw=mycolor2,forget plot]
table[row sep=crcr] {%
	x	y	z\\
	0.327384233644104	14	1.5\\
	0.314029781346097	13.3	1.5\\
	0.300845223486749	12.6	1.5\\
	0.3	12.5550962380636	1.5\\
	nan	nan	1.5\\
};


\addplot3[area legend,solid,draw=mycolor2,forget plot]
table[row sep=crcr] {%
	x	y	z\\
	1.11716677542755	0.7	1.5\\
	0.9	0.79964728220432	1.5\\
	0.6	1.09448485897991	1.5\\
	0.473949655929059	1.4	1.5\\
	0.335704393492048	2.1	1.5\\
	0.3	2.46978114899148	1.5\\
	nan	nan	1.5\\
};


\addplot3[area legend,solid,draw=mycolor2,forget plot]
table[row sep=crcr] {%
	x	y	z\\
	4.15404481202644	0.7	1.5\\
	4.2	0.705120434124697	1.5\\
	4.5	0.739414324836744	1.5\\
	4.8	0.774789039723648	1.5\\
	5.1	0.8109366295793	1.5\\
	5.4	0.847615669714551	1.5\\
	5.7	0.884635107893583	1.5\\
	6	0.921842528858671	1.5\\
	nan	nan	1.5\\
};


\addplot3[area legend,solid,draw=mycolor3,forget plot]
table[row sep=crcr] {%
	x	y	z\\
	0.515200652575033	14	1.5\\
	0.498381369006196	13.3	1.5\\
	0.481739338696464	12.6	1.5\\
	0.465361812475865	11.9	1.5\\
	0.449353063978894	11.2	1.5\\
	0.433839234592636	10.5	1.5\\
	0.418975275561327	9.8	1.5\\
	0.404955184594589	9.1	1.5\\
	0.392027551238405	8.4	1.5\\
	0.380519886926563	7.7	1.5\\
	0.370877921599431	7	1.5\\
	0.363731281118237	6.3	1.5\\
	0.360007666486211	5.6	1.5\\
	0.361141253447874	4.9	1.5\\
	0.369478315351805	4.2	1.5\\
	0.38914051308247	3.5	1.5\\
	0.428114735853232	2.8	1.5\\
	0.504380014180239	2.1	1.5\\
	0.6	1.66993506846479	1.5\\
	0.733283597099633	1.4	1.5\\
	0.9	1.2150976559219	1.5\\
	1.2	1.05699111524381	1.5\\
	1.5	0.980750964778325	1.5\\
	1.8	0.9475047945629	1.5\\
	2.1	0.939851881291815	1.5\\
	2.4	0.948667213051855	1.5\\
	2.7	0.968629365964176	1.5\\
	3	0.996390522667258	1.5\\
	3.3	1.0297242519622	1.5\\
	3.6	1.06708770865762	1.5\\
	3.9	1.10737824128674	1.5\\
	4.2	1.14978899688549	1.5\\
	4.5	1.19371857018262	1.5\\
	4.8	1.23871197922273	1.5\\
	5.1	1.28442075397191	1.5\\
	5.4	1.33057519884543	1.5\\
	5.7	1.37696468914826	1.5\\
	5.85014311899959	1.4	1.5\\
	6	1.4342137748522	1.5\\
	nan	nan	1.5\\
};


\addplot3[area legend,solid,draw=mycolor4,forget plot]
table[row sep=crcr] {%
	x	y	z\\
	0.785169941265227	14	1.5\\
	0.748578888868821	13.3	1.5\\
	0.712410607474663	12.6	1.5\\
	0.676824143929949	11.9	1.5\\
	0.642008496840899	11.2	1.5\\
	0.608192138761494	10.5	1.5\\
	0.6	10.3261551831712	1.5\\
	0.586448546294977	9.8	1.5\\
	0.569292339986727	9.1	1.5\\
	0.553383348132465	8.4	1.5\\
	0.539099423785077	7.7	1.5\\
	0.526953514782701	7	1.5\\
	0.517668598277142	6.3	1.5\\
	0.512308139484494	5.6	1.5\\
	0.512514695040047	4.9	1.5\\
	0.52097604951511	4.2	1.5\\
	0.542424699232582	3.5	1.5\\
	0.586091529579192	2.8	1.5\\
	0.6	2.68174549317709	1.5\\
	0.740496644840999	2.1	1.5\\
	0.9	1.77114412639906	1.5\\
	1.2	1.47970318436689	1.5\\
	1.37581034980695	1.4	1.5\\
	1.5	1.36546767120672	1.5\\
	1.8	1.33117286718901	1.5\\
	2.1	1.32656187226851	1.5\\
	2.4	1.34092234279137	1.5\\
	2.7	1.3680203075409	1.5\\
	2.96765974040753	1.4	1.5\\
	3	1.40594457903105	1.5\\
	3.3	1.46908427700792	1.5\\
	3.6	1.53820700894086	1.5\\
	3.9	1.61148237810556	1.5\\
	4.2	1.68762289599186	1.5\\
	4.5	1.76570543800137	1.5\\
	4.8	1.84505702969253	1.5\\
	5.1	1.92517957942675	1.5\\
	5.4	2.00569912016457	1.5\\
	5.7	2.08633095856667	1.5\\
	5.75166405227053	2.1	1.5\\
	6	2.20305765096675	1.5\\
	nan	nan	1.5\\
};


\addplot3[area legend,solid,draw=mycolor5,forget plot]
table[row sep=crcr] {%
	x	y	z\\
	1.36338634056962	14	1.5\\
	1.22439443672651	13.3	1.5\\
	1.2	13.1760644570068	1.5\\
	1.13844272728221	12.6	1.5\\
	1.06513491990868	11.9	1.5\\
	0.99393691084316	11.2	1.5\\
	0.925223913903461	10.5	1.5\\
	0.9	10.2347583456558	1.5\\
	0.876494315550772	9.8	1.5\\
	0.840383759707208	9.1	1.5\\
	0.806831018898481	8.4	1.5\\
	0.776579280763591	7.7	1.5\\
	0.750658340823333	7	1.5\\
	0.730553551351516	6.3	1.5\\
	0.718503143802508	5.6	1.5\\
	0.718046653755175	4.9	1.5\\
	0.735101969349405	4.2	1.5\\
	0.780273787646039	3.5	1.5\\
	0.874450605084022	2.8	1.5\\
	0.9	2.69981677075679	1.5\\
	1.2	2.11208085859859	1.5\\
	1.213079370388	2.1	1.5\\
	1.5	1.95263074818077	1.5\\
	1.8	1.89126598416513	1.5\\
	2.1	1.88379713521884	1.5\\
	2.4	1.9098553945898	1.5\\
	2.7	1.95777203305029	1.5\\
	3	2.0203917990688	1.5\\
	3.3	2.09310067975153	1.5\\
	3.32636890153424	2.1	1.5\\
	3.6	2.21618773619739	1.5\\
	3.9	2.34956903845211	1.5\\
	4.2	2.48683776530981	1.5\\
	4.5	2.62647447051569	1.5\\
	4.8	2.76742501068052	1.5\\
	4.8698123944487	2.8	1.5\\
	5.1	2.96982195059437	1.5\\
	5.4	3.18876389361452	1.5\\
	5.7	3.40552179169189	1.5\\
	5.83300355656993	3.5	1.5\\
	6	3.68966603685398	1.5\\
	nan	nan	1.5\\
};


\addplot3[area legend,solid,draw=mycolor5,forget plot]
table[row sep=crcr] {%
	x	y	z\\
	3.763492806236	14	1.5\\
	3.9	13.8014454432265	1.5\\
	4.2	13.3444459282941	1.5\\
	4.22847013647162	13.3	1.5\\
	4.5	12.8732074163774	1.5\\
	4.66975567191297	12.6	1.5\\
	4.8	12.3864495657548	1.5\\
	5.09110523104475	11.9	1.5\\
	5.1	11.8846395556472	1.5\\
	5.4	11.3621941279836	1.5\\
	5.49207729030228	11.2	1.5\\
	5.7	10.8136559188612	1.5\\
	5.8670510052877	10.5	1.5\\
	6	10.2302396337281	1.5\\
	nan	nan	1.5\\
};


\addplot3[area legend,solid,draw=mycolor6,forget plot]
table[row sep=crcr] {%
	x	y	z\\
	1.2	7.91850824853253	1.5\\
	1.27182513893083	8.4	1.5\\
	1.38802737692944	9.1	1.5\\
	1.5	9.7213984765642	1.5\\
	1.52770190830643	9.8	1.5\\
	1.78812286774028	10.5	1.5\\
	1.8	10.5307069502222	1.5\\
	2.1	10.8410393105188	1.5\\
	2.4	10.8556994897657	1.5\\
	2.7	10.6809143366651	1.5\\
	2.87986841022105	10.5	1.5\\
	3	10.3750388895455	1.5\\
	3.3	9.96996463906395	1.5\\
	3.40829374846433	9.8	1.5\\
	3.6	9.4762773859476	1.5\\
	3.80122269105353	9.1	1.5\\
	3.9	8.89216703467735	1.5\\
	4.11810745522078	8.4	1.5\\
	4.2	8.17683995677356	1.5\\
	4.36671121208436	7.7	1.5\\
	4.5	7.17377672132655	1.5\\
	4.54261792660081	7	1.5\\
	4.63414592975487	6.3	1.5\\
	4.62315915230209	5.6	1.5\\
	4.5	4.98849634292612	1.5\\
	4.48266233906118	4.9	1.5\\
	4.2	4.26409553891388	1.5\\
	4.17189591878044	4.2	1.5\\
	3.9	3.85731396983614	1.5\\
	3.61432033924245	3.5	1.5\\
	3.6	3.48924940069145	1.5\\
	3.3	3.27287617039027	1.5\\
	3	3.07226932507756	1.5\\
	2.7	2.89692069288848	1.5\\
	2.48386745983756	2.8	1.5\\
	2.4	2.7772327010606	1.5\\
	2.1	2.73632685374624	1.5\\
	1.8	2.75950983773511	1.5\\
	1.70403895912569	2.8	1.5\\
	1.5	2.95423367519491	1.5\\
	1.2076266806639	3.5	1.5\\
	1.2	3.5289445478516	1.5\\
	1.10872838636886	4.2	1.5\\
	1.07188532176429	4.9	1.5\\
	1.0708008786666	5.6	1.5\\
	1.09309382292322	6.3	1.5\\
	1.13155255973794	7	1.5\\
	1.18173784529958	7.7	1.5\\
	1.2	7.91850824853253	1.5\\
	nan	nan	1.5\\
};

\end{axis}
\end{tikzpicture}%

==> LowSmpMaternNonConv.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\pgfplotsset{every axis/.append style={
		scaled y ticks = false, 
		scaled x ticks = false, 
		y tick label style={/pgf/number format/.cd, fixed, fixed zerofill,
			,precision=1},
		x tick label style={/pgf/number format/.cd, fixed, fixed zerofill,
			precision=0}
	}
}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=8,
xlabel={$\theta$},
xmajorgrids,
ymin=0.9,
ymax=3.6,
ylabel={$\frac{G_n\paren{Y,\theta}}{\sqrt{n}}$},
ymajorgrids,
name=plot1,
title={$\theta_0 = 4, \nu_0 = 0.5, \delta = 0.3$}
]
\addplot [color=black,solid,line width=1pt,mark size=1.7pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{  0.2666667 0.9490951 \\
  	0.5333333 1.4580007 \\
  	0.8000000 2.0400403 \\
  	1.0666667 2.4862664 \\
  	1.3333333 2.7997902 \\
  	1.6000000 3.0183310 \\
  	1.8666667 3.1713383 \\
  	2.1333333 3.2784417 \\
  	2.4000000 3.3526541 \\
  	2.6666667 3.4028051 \\
  	2.9333333 3.4350491 \\
  	3.2000000 3.4537872 \\
  	3.4666667 3.4622389 \\
  	3.7333333 3.4628069 \\
  	4.0000000 3.4573156 \\
  	4.2666667 3.4471697 \\
  	4.5333333 3.4334639 \\
  	4.8000000 3.4170589 \\
  	5.0666667 3.3986364 \\
  	5.3333333 3.3787386 \\
  	5.6000000 3.3577985 \\
  	5.8666667 3.3361618 \\
  	6.1333333 3.3141046 \\
  	6.4000000 3.2918471 \\
  	6.6666667 3.2695635 \\
  	6.9333333 3.2473912 \\
  	7.2000000 3.2254375 \\
  	7.4666667 3.2037848 \\
  	7.7333333 3.1824956 \\
  	8.0000000 3.1616156 \\
};
\end{axis}

\pgfplotsset{every axis/.append style={
		scaled y ticks = false, 
		scaled x ticks = false, 
		y tick label style={/pgf/number format/.cd, fixed, fixed zerofill,
			,precision=1},
		x tick label style={/pgf/number format/.cd, fixed, fixed zerofill,
			precision=0}
	}
}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=12,
xlabel={$\theta$},
xmajorgrids,
ymin=2,
ymax=13,
ylabel={$\frac{G_n\paren{Y,\theta}}{\sqrt{n}}$},
ymajorgrids,
at=(plot1.right of south east),
anchor=left of south west,
title={$\theta_0 = 6, \nu_0 = 1.5, \delta = 0.2$}
]
\addplot [color=black,solid,line width=1.0pt,mark size=1.7pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{ 0.400000  2.288095 \\
0.800000  4.641630 \\
1.200000  6.511755 \\
1.600000  8.027198 \\
2.000000  9.232499 \\
2.400000 10.172364 \\
2.800000 10.890693 \\
3.200000 11.427524 \\
3.600000 11.817711 \\
4.000000 12.090713 \\
4.400000 12.270911 \\
4.800000 12.378159 \\
5.200000 12.428415 \\
5.600000 12.434372 \\
6.000000 12.406046 \\
6.400000 12.351292 \\
6.800000 12.276247 \\
7.200000 12.185701 \\
7.600000 12.083388 \\
8.000000 11.972227 \\
8.400000 11.854504 \\
8.800000 11.732019 \\
9.200000 11.606194 \\
9.600000 11.478159 \\
10.000000 11.348818 \\
10.400000 11.218895 \\
10.800000 11.088977 \\
11.200000 10.959538 \\
11.600000 10.830964 \\
12.000000 10.703571 \\
};
\end{axis}
\end{tikzpicture}%
